Interface Problems for Dispersive equations

The interface problem for the linear Schr\"odinger equation in one-dimensional piecewise homogeneous domains is examined by providing an explicit solution in each domain. The location of the interfaces is known and the continuity of the wave function and a jump in their derivative at the interface are the only conditions imposed. The problem of two semi-infinite domains and that of two finite-sized domains are examined in detail. The problem and the method considered here extend that of an earlier paper by Deconinck, Pelloni and Sheils (2014). The dispersive nature of the problem presents additional difficulties that are addressed here.

==> LHP_RHP.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LHP_RHP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.5319375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53862826)%
    \put(0,0){\includegraphics[width=\unitlength]{LHP_RHP.pdf}}%
    \put(0.97433609,0.02544077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07870174\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.46691699,0.54528643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07663063\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.16419434,0.26118978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18549739\unitlength}\raggedright $D_L$\end{minipage}}}%
    \put(0.58863753,0.26118978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20540953\unitlength}\raggedright $D_R$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LS.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{626.59395188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81450921)%
    \put(0,0){\includegraphics[width=\unitlength]{LS.pdf}}%
    \put(0.33074182,0.82662826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28854412\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(0.78781614,0.4001958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26811622\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0.14117772,0.53578309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19661856\unitlength}\raggedright $D^+$\end{minipage}}}%
    \put(0.44842495,0.28531086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17108368\unitlength}\raggedright $D^-$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LS_close.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LS_close.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{626.59395188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81450921)%
    \put(0,0){\includegraphics[width=\unitlength]{LS_close.pdf}}%
    \put(0.33074182,0.82662826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28854412\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(0.78781614,0.4001958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26811622\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0.18874552,0.65020292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.583589\unitlength}\raggedright $\mathcal{L}_C^+$\end{minipage}}}%
    \put(0.3957147,0.36501904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.61847807\unitlength}\raggedright $\mathcal{L}_{\partial D^-}$\end{minipage}}}%
    \put(0.19241046,0.44843253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19027117\unitlength}\raggedright $\mathcal{L}_{\partial D^+}$\end{minipage}}}%
    \put(0.48038846,0.16302577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14013215\unitlength}\raggedright $\mathcal{L}_C^-$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LS_nonzero.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LS_nonzero.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{626.59395188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81450921)%
    \put(0,0){\includegraphics[width=\unitlength]{LS_nonzero.pdf}}%
    \put(0.33074182,0.82662826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28854412\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(0.78781614,0.4001958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26811622\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0.14117772,0.53578309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22356834\unitlength}\raggedright $D_0^+$\end{minipage}}}%
    \put(0.44842495,0.28531086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27349297\unitlength}\raggedright $D_0^-$\end{minipage}}}%
  \end{picture}%
\endgroup%

